Safe Stabilising Full-Order Affine Control Barrier Functions for Linear Systems (Extended)

Control barrier function safety filters enforce constraints by modifying a nominal input, but the resulting switching can destabilise the closed loop even when the nominal and filtered modes are individually stable. This paper presents a design framework for safe and globally exponentially stabilising controllers for linear systems with a single full-relative-degree affine constraint. We show that the filtered-mode spectrum is fixed by the barrier tuning and is independent of the plant, nominal controller, and quadratic-program weighting. This structure yields an explicit nominal controller for which the safety filter remains inactive everywhere. For a prescribed nominal controller, we prove that the nominal and filtered modes admit a strong common quadratic Lyapunov function if and only if the ratio of the nominal characteristic polynomial to the barrier polynomial is strongly strictly positive real. This equivalence characterises the existence of a common quadratic Lyapunov and provides a scalar frequency-domain test, along with an explicit interval of admissible gains. Building on these results, the extended analysis derives an explicit common storage function and reduces an existing LMI synthesis condition to a feasibility test in a single matrix variable. A flexible two-mass example explains a known instability mechanism and demonstrates how the proposed design restores safety and global exponential stability.

==> figures/interconnection.tex <==
% Block diagrams for Fig. 1.  Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows,positioning,calc}
\tikzset{
  bd/.style={font=\footnotesize, >=stealth', line width=0.5pt},
  blk/.style={draw, line width=0.5pt, rectangle, align=center,
              inner xsep=4pt, inner ysep=3pt, minimum height=6.4mm},
  sum/.style={draw, line width=0.5pt, circle, minimum size=3.4mm, inner sep=0pt},
  dot/.style={circle, fill, minimum size=1.3mm, inner sep=0pt},
}

% ---------------------------------------------------------------- (a)
\begin{tikzpicture}[bd]
  \node[sum]                      (s) at (0,0) {};
  \node[blk, minimum width=9mm]   (K) at (1.30,0) {$-K$};
  \node[blk, minimum width=13mm]  (F) at (3.05,0) {safety\\filter};
  \node[blk, minimum width=24mm]  (P) at (5.65,0) {$\dot x = Ax + Bu$};
  \coordinate (br) at ($(P.east)+(0.45,0)$);
  \coordinate (en) at ($(P.east)+(1.30,0)$);
  \coordinate (fb) at ($(br)+(0,-1.25)$);

  \draw[->] (s)   -- (K);
  \draw[->] (K)   -- node[above,inner sep=1.5pt] {$u_0$} (F);
  \draw[->] (F)   -- node[above,inner sep=1.5pt] {$u^*$} (P);
  \draw     (P.east) -- (br);
  \draw[->] (br)  -- (en);
  \node[above,inner sep=2pt] at ($(P.east)+(0.22,0)$) {$x$};
  \node[dot] at (br) {};

  \draw     (br) -- (fb);
  \draw     (fb) -- (s|-fb);
  \draw[->] (s|-fb) -- (s);
  \node[dot] at (F|-fb) {};
  \draw[->] (F|-fb) -- (F.south);
  \node[above,inner sep=2pt] at ($(F|-fb)!0.45!(s|-fb)$) {$x$};
  \node at ($(s.south)+(-0.20,-0.17)$) {$-$};

  \node[anchor=south west, inner sep=0pt] at ($(s.west)+(-0.15,0.72)$) {(a)};
\end{tikzpicture}

\vspace{2.5mm}

% ---------------------------------------------------------------- (b)
\begin{tikzpicture}[bd]
  \node[sum]                     (s) at (0,0) {};
  \node[blk, minimum width=12mm] (g) at (1.55,0) {$g(s)$};
  \coordinate (br) at ($(g.east)+(0.48,0)$);
  \coordinate (en) at ($(g.east)+(1.30,0)$);
  \coordinate (fb) at ($(br)+(0,-1.15)$);

  \draw[->] (s) -- node[above,inner sep=1.5pt] {$w$} (g);
  \draw     (g.east) -- (br);
  \draw[->] (br) -- (en);
  \node[above,inner sep=2pt] at ($(g.east)+(0.24,0)$) {$y$};
  \node[dot] at (br) {};

  \node[blk, minimum width=8mm] (lam) at ($(fb)!0.52!(s|-fb)$) {$\lambda$};
  \draw     (br) -- (br|-fb);
  \draw     (br|-fb) -- (lam.east);
  \draw     (lam.west) -- (s|-fb);
  \draw[->] (s|-fb) -- (s);
  \node at ($(s.south)+(-0.20,-0.17)$) {$-$};

  \node[anchor=south west, inner sep=0pt] at ($(s.west)+(-0.15,0.62)$) {(b)};
\end{tikzpicture}
\hfill
% ---------------------------------------------------------------- (c)
\begin{tikzpicture}[bd]
  \coordinate (in) at (0,0);
  \coordinate (br) at (0.55,0);
  \node[sum]  (s)  at (2.85,0) {};
  \coordinate (en) at ($(s.east)+(0.85,0)$);
  \coordinate (fb) at ($(br)+(0,-1.15)$);

  \draw[->] (in) -- (s);
  \node[above,inner sep=2pt] at (0.22,0) {$\varrho$};
  \node[dot] at (br) {};
  \draw[->] (s) -- (en);
  \node[above,inner sep=2pt] at ($(s.east)+(0.50,0)$) {$q$};

  \node[blk, minimum width=15mm] (lg) at ($(fb)!0.55!(s|-fb)$) {$-\lambda\,g(s)$};
  \draw     (br) -- (br|-fb);
  \draw[->] (br|-fb) -- (lg.west);
  \draw     (lg.east) -- (s|-fb);
  \draw[->] (s|-fb) -- (s);
  \node[left,inner sep=1.5pt]  at (s.north west) {$+$};
  \node[right,inner sep=1.5pt] at (s.south east) {$-$};

  \node[anchor=south west, inner sep=0pt] at ($(in)+(-0.10,0.62)$) {(c)};
\end{tikzpicture}

